Measurement-Budget Allocation in Quantum Learning with Finite-Shot Generalization Guarantees

On near-term quantum hardware, estimating a Born probability requires repeated circuit executions. A quantum learning experiment with a fixed measurement budget $B$ must therefore decide how many distinct training states $n$ to use and how many shots $S$ to spend on each. We study this trade-off for binary quantum classifiers whose measurement operator $M$ is learned from the training data and evaluated with fresh measurement outcomes. We prove a distribution-free generalization bound for bounded, $L$-Lipschitz losses with a sample term of order $\sqrt{d/n}$ and a shot term of order $\sqrt{(\log n)/S}$; under $B=nS$ the two terms move in opposite directions. Minimizing a closed-form surrogate of the bound gives the allocation rule $n^* = 2\sqrt{2dB/\log(4B/\delta)}$, $S^* = B/n^*$, whose bound value is within 0.1% of the exact numerical minimum on all budgets we evaluate, and a worst-case rate of $B^{-1/4}$. PennyLane simulations with 2- and 4-qubit variational circuits on nine synthetic benchmarks show that the empirical gap stays below the bound in all configurations, although the bound is vacuous at the simulated budgets and becomes non-vacuous only for larger budgets (e.g., $B \gtrsim 5000$ for $d=4$). For a loss that is concave in the score, the empirical gap is U-shaped under a fixed budget and the measured shot contribution matches its analytical value; for the absolute loss, shot noise is unbiased and no shot-limited regime appears. The rule can be used to plan finite-shot evaluations before an experiment is run.

==> figures/fig_pipeline.tikz <==
% Quantum learning pipeline — grayscale, professional typesetting
% Requires: tikz, \usetikzlibrary{arrows.meta,calc,positioning}
%
% Usage: \input{fig_pipeline.tex}  (wrap in figure/tikzpicture as needed)

\usetikzlibrary{arrows.meta,calc,positioning}

% ── Grayscale palette ──────────────────────────────────────────────
\definecolor{clbg}  {gray}{0.95}   % classical box fill
\definecolor{clbdr} {gray}{0.52}   % classical border
\definecolor{qtbg}  {gray}{0.82}   % quantum box fill
\definecolor{qtbdr} {gray}{0.32}   % quantum border
\definecolor{gapbg} {gray}{0.98}   % gap annotation fill
\definecolor{gapbdr}{gray}{0.58}   % gap annotation border
\definecolor{thmbg} {gray}{0.91}   % theorem box fill
\definecolor{thmbdr}{gray}{0.18}   % theorem box border
\definecolor{darrow}{gray}{0.52}   % dashed arrow colour
\definecolor{parrow}{gray}{0.12}   % pipeline arrow colour

\begin{tikzpicture}[
  font=\small\sffamily,
  %
  % ── Box styles ──────────────────────────────────────────────────
  % Classical pipeline box
  cbox/.style={
    draw=clbdr, fill=clbg, rounded corners=4pt,
    minimum width=2.2cm, minimum height=0.95cm,
    text centered, align=center,
    inner sep=5pt, line width=0.55pt
  },
  % Quantum pipeline box (darker fill + heavier border)
  qbox/.style={
    draw=qtbdr, fill=qtbg, rounded corners=4pt,
    minimum width=2.4cm, minimum height=0.95cm,
    text centered, align=center,
    inner sep=5pt, line width=0.9pt
  },
  % Gap annotation box (dashed)
  gbox/.style={
    draw=gapbdr, fill=gapbg, rounded corners=5pt, dashed,
    minimum width=3.5cm, minimum height=1.35cm,
    align=center, inner sep=7pt, line width=0.55pt
  },
  % ── Arrow styles ────────────────────────────────────────────────
  % Solid pipeline arrow
  arr/.style={
    -{Stealth[length=4.5pt, width=3.2pt]},
    color=parrow, line width=0.75pt
  },
  % Dashed explanatory arrow
  darr/.style={
    -{Stealth[length=3.5pt, width=2.5pt]},
    color=darrow, line width=0.55pt, dashed
  },
]

% ── TOP PIPELINE ROW ────────────────────────────────────────────────
\node[cbox] (A) at (0, 0)
  {Quantum example\\$(\rho_i, y_i)$};
\node[cbox, right=0.55cm of A] (B)
  {Hypothesis\\$M \in \mathcal{H}_{\mathrm{POVM}}$};
\node[cbox, right=0.55cm of B] (C)
  {Ideal score\\$\mathrm{Tr}(M\rho_i)$};
\node[qbox, right=0.55cm of C] (D)
  {Shot estimate\\$\hat{p}_{M,S}(\rho_i)$};

% ── BOTTOM PIPELINE ROW ─────────────────────────────────────────────
%   Anchored so D and E share the same horizontal centre.
\node[qbox, below=1.0cm of D] (E)
  {Shot-est.\ emp.\ risk\\$\widehat{R}_{n,S,\ell}(M)$};
\node[cbox, left=0.65cm of E,
      minimum width=2.35cm] (F)
  {Ideal emp.\ risk\\$\widehat{R}_{n,\ell}(M)$};
\node[cbox, left=0.65cm of F,
      minimum width=2.55cm] (G)
  {Population score risk\\$R_\ell(M)$};

% ── PIPELINE ARROWS ─────────────────────────────────────────────────
\draw[arr] (A) -- (B);
\draw[arr] (B) -- (C);
\draw[arr] (C) -- (D);
\draw[arr] (D) -- (E);   % vertical: quantum measurement
\draw[arr] (E) -- (F);
\draw[arr] (F) -- (G);

% ── GAP ANNOTATION BOXES ────────────────────────────────────────────
%   Finite-sample gap (classical)
\node[gbox, below=1.15cm of $(G.south)!0.4!(F.south)$,
      minimum width=3.8cm] (FG)
  {\textbf{Finite-sample gap}\\[3pt]
   $\displaystyle\leq 2L\sqrt{\tfrac{d}{n}}
     + \sqrt{\tfrac{\log(1/\delta)}{2n}}$\\[2pt]
   \textit{\footnotesize\color{clbdr}classical analogue}};

%   Finite-shot gap (quantum)
\node[gbox, below=1.15cm of $(F.south)!0.7!(E.south)$,
      minimum width=3.2cm] (SG)
  {\textbf{Finite-shot gap}\\[3pt]
   $\displaystyle\leq L\sqrt{\tfrac{\log(2n/\delta)}{2S}}$\\[2pt]
   \textit{\footnotesize\color{qtbdr}quantum-native}};

% ── EXPLANATORY DASHED ARROWS ────────────────────────────────────────
\draw[arr] (G) -- (FG);
\draw[arr] (F) -- (FG);
\draw[arr] (F) -- (SG);
\draw[arr] (E) -- (SG);

% ── THEOREM BOX ─────────────────────────────────────────────────────
\node[
  draw=thmbdr, fill=thmbg,
  rounded corners=4pt, line width=1.0pt,
  below=1.0cm of $(FG.south)!0.5!(SG.south)$,
  minimum width=12.0cm, minimum height=1.15cm,
  text width=11.7cm, align=center
] (THM) {%
  \textbf{Theorem~~\ref{thm:main}:}\\[4pt]
  $\displaystyle
    R_\ell(M)
    \;\leq\;
    \widehat{R}_{n,S,\ell}(M)
    \;+\; 2L\!\sqrt{\dfrac{d}{n}}
    \;+\; L\!\sqrt{\dfrac{\log(4n/\delta)}{2S}}
    \;+\; \sqrt{\dfrac{\log(2/\delta)}{2n}}$%
};

\end{tikzpicture}

==> figures/fig_tradeoff_v2.tikz <==
% Fig: Shot-sample tradeoff (revised) -- B=1000, delta=0.05, L=1
% G(n) = 2 sqrt(d/n) + sqrt(n log(4n/delta) / (2B))  (consistent with Theorem main)
% Surrogate allocation n* = 2 sqrt(2dB / log(4B/delta)): 53 (d=4), 106 (d=16)
\begin{tikzpicture}
\begin{axis}[
  width=10cm, height=6.5cm,
  xlabel={Number of training states $n$},
  ylabel={Generalization bound $\mathcal{G}(n)$},
  xmin=8, xmax=320,
  ymin=0.35, ymax=3.1,
  xtick={10,40,80,160,320},
  xticklabels={10,40,80,160,320},
  xmode=log,
  legend pos=north east,
  legend style={font=\small},
  grid=major, grid style={gray!25},
  tick label style={font=\small},
  label style={font=\small},
  title style={font=\small},
  title={Shot-sample trade-off: $B=1000$, $\delta=0.05$},
]
\addplot[color=blue!70!black, thick, smooth] coordinates {
  (8,1.575)(10,1.448)(15,1.263)(20,1.166)(25,1.108)(30,1.072)(35,1.049)
  (40,1.034)(50,1.021)(53,1.020)(60,1.021)(70,1.028)(80,1.039)(100,1.070)
  (120,1.107)(140,1.146)(160,1.186)(200,1.267)(250,1.366)(300,1.461)
};
\addlegendentry{$d=4$ (2 qubits)}
\addplot[color=red!70!black, thick, smooth] coordinates {
  (8,2.989)(10,2.713)(15,2.296)(20,2.060)(25,1.908)(30,1.802)(35,1.725)
  (40,1.667)(50,1.587)(60,1.537)(70,1.506)(80,1.487)(100,1.470)(106,1.469)
  (120,1.472)(140,1.484)(160,1.502)(200,1.550)(250,1.619)(300,1.692)
};
\addlegendentry{$d=16$ (4 qubits)}
\addplot[color=blue!70!black, only marks, mark=*, mark size=4pt]
  coordinates {(53,1.020)};
\node[above, font=\footnotesize, text=blue!70!black]
  at (axis cs:53,1.020) {$n^*\!=\!53$};
\addplot[color=red!70!black, only marks, mark=square*, mark size=3.5pt]
  coordinates {(106,1.469)};
\node[above right, font=\footnotesize, text=red!70!black]
  at (axis cs:106,1.469) {$n^*\!=\!106$};
\addplot[color=blue!40, dashed, thin] coordinates {(53,0.35)(53,1.020)};
\addplot[color=red!40,  dashed, thin] coordinates {(106,0.35)(106,1.469)};
\node[font=\scriptsize, align=center, text=black!65]
  at (axis cs:11,0.8) {Sample-limited};
\node[font=\scriptsize, align=center, text=black!65]
  at (axis cs:200,2.1) {Shot-limited};
\draw[->, black!70, thin] (axis cs:17,0.8)  -- (axis cs:30,1.05);
\draw[->, black!70, thin] (axis cs:248,2.0) -- (axis cs:225,1.60);
\end{axis}
\end{tikzpicture}

